Multi-Agent Variational Occlusion Inference Using People as Sensors

Autonomous vehicles must reason about spatial occlusions in urban environments to ensure safety without being overly cautious. Prior work explored occlusion inference from observed social behaviors of road agents, hence treating people as sensors. Inferring occupancy from agent behaviors is an inherently multimodal problem; a driver may behave similarly for different occupancy patterns ahead of them (e.g., a driver may move at constant speed in traffic or on an open road). Past work, however, does not account for this multimodality, thus neglecting to model this source of aleatoric uncertainty in the relationship between driver behaviors and their environment. We propose an occlusion inference method that characterizes observed behaviors of human agents as sensor measurements, and fuses them with those from a standard sensor suite. To capture the aleatoric uncertainty, we train a conditional variational autoencoder with a discrete latent space to learn a multimodal mapping from observed driver trajectories to an occupancy grid representation of the view ahead of the driver. Our method handles multi-agent scenarios, combining measurements from multiple observed drivers using evidential theory to solve the sensor fusion problem. Our approach is validated on a cluttered, real-world intersection, outperforming baselines and demonstrating real-time capable performance. Our code is available at https://github.com/sisl/MultiAgentVariationalOcclusionInference .

==> Figures/Approach/cvae_architecture.tex <==
\tikzset{%
   neuron missing/.style={
    draw=none, 
    scale=1,
    width=2em,
    text height=0.333cm,
    execute at begin node=\color{black}$\vdots$
  },
}

\begin{tikzpicture}
    \definecolor{olivegreen}{rgb}{0,0.6,0}
	
	\node (x) [inner sep=0pt,xshift=-3em, yshift=3em] {\includegraphics[width=0.1\textwidth,trim={2.25cm 0cm 1cm 1cm},clip]{Figures/Qualitative/DriverSensorModel/input/836_gt_dec.png}};

	\node (y) [inner sep=1pt, below=0em of x]{\input{Figures/Qualitative/DriverSensorModel/input/836_traj_dec}};
	
    \node (encoder) [draw, dashed, minimum height=7em, minimum width=7.2em, below right=-4.33em and 2em of x, fill=olivegreen, fill opacity=0.2, very thick, rectangle, rounded corners] {};
	\node (la1) [below=0em of encoder] {\small Encoder};
	
	\node (z) [draw, solid, minimum height=3.5em, fill = teal, fill opacity=0.75, right=2em of encoder, minimum width=0.5em, very thick, rectangle] {};
	
	\node (decoder1) [draw, dashed, minimum height=2.5em, fill = red, fill opacity=0.2,minimum width=5.5em, right=2em of z, very thick, rectangle, rounded corners] {};
	\node (lad1) at ($(decoder1)$) {\small $p_{\theta}(\hat{\mathcal{M}}_{h} \mid z_{2})$};
	
	\node (decoder2) [draw, dashed, minimum height=2.5em, fill = red, fill opacity=0.2,minimum width=5.5em, above=1em of decoder1, very thick, rectangle, rounded corners] {};
	\node (lad2) at ($(decoder2)$) {\small $p_{\theta}(\hat{\mathcal{M}}_{h} \mid z_{1})$};
	
	\node (decoder3) [draw, dashed, minimum height=2.5em, fill = red, fill opacity=0.2,minimum width=5.5em, below=2em of decoder1, very thick, rectangle, rounded corners] {};
	\node (la3) [below=0em of decoder3] {\small Decoder};
	\node (lad3) at ($(decoder3)$) {\small $p_{\theta}(\hat{\mathcal{M}}_{h} \mid z_{K})$};
	
	\node (q) [draw=blue, dashed, minimum height=3em, minimum width=6.7em, right=2.25em of x, fill=blue, fill opacity=0.25, very thick, rectangle, rounded corners] {};
    \node (laq) at ($(q)$) {\small $q_{\phi}(z \mid \mathcal{M}_{h}, s_{h}^{1:T})$};
	
	\node (p) [draw=blue, dashed, minimum height=2em, minimum width=6.7em, right=1.93em of y, fill=blue, fill opacity=0.25, very thick, rectangle, rounded corners] {};
    \node (lap) at ($(p)$) {\small $p_{\theta}(z \mid s_{h}^{1:T})$};
	
	\node (x'1) [inner sep=0pt, right=2em of decoder1] {\includegraphics[width=0.1\textwidth,trim={2.25cm 0.5cm 1cm 1.25cm},clip]{Figures/Qualitative/DriverSensorModel/input/836_mode_2_0.05895952_dec.png}};

	\node (x'2) [inner sep=0pt, right=2em of decoder2] {\includegraphics[width=0.1\textwidth,trim={2.25cm 0.5cm 1cm 1.25cm},clip]{Figures/Qualitative/DriverSensorModel/input/836_mode_1_0.81803536_dec.png}};	
	
	\node (x'3) [inner sep=0pt, right=2em of decoder3] {\includegraphics[width=0.1\textwidth,trim={2.25cm 0.5cm 1cm 1.25cm},clip]{Figures/Qualitative/DriverSensorModel/input/836_mode_3_0.0449765_dec.png}};
	
	\node[left=0em of x] (l1) {\small $\mathcal{M}_{h}$};
	\node[left=0em of y] (l2) {\small $s_{h}^{1:T}$};
	\node[above=0em of z] (l3) {\small $z$};
	\node[right=0em of x'1] (l4) {\small $\hat{\mathcal{M}}_{h}$};
	\node[right=0em of x'2] (l4) {\small $\hat{\mathcal{M}}_{h}$};
	\node[right=0em of x'3] (l4) {\small $\hat{\mathcal{M}}_{h}$};
	
	\draw[-stealth, thick] (x) -- (q);
	\draw[-stealth, thick] (y.east) -- (q.west);
	\draw[-stealth, thick] (y.east) -- (p.west);
	\draw[-stealth, thick] (p.east) -- (z.west);
	\draw[-stealth, thick] (q.east) -- (z.west);
	\draw[-stealth, thick] (z) -- (decoder1.west) node (z1) [above=0.1em, midway] {\small $z_{2}$}; 
	\draw[-stealth, thick] (z) -- (decoder2.west) node (z2) [above=0.3em, midway] {\small $z_{1}$};
	\draw[-stealth, thick] (z) -- (decoder3.west) node (z3) [above right= 0.5em and -0.75em, midway] {\small $z_{K}$};
	\draw[-stealth, thick] (decoder1) -- (x'1.west);
	\draw[-stealth, thick] (decoder2) -- (x'2.west);
	\draw[-stealth, thick] (decoder3) -- (x'3.west);
	
    \node [black, font=\LARGE] at ($(decoder1)!.45!(decoder3)$) {\vdots};
    \node [black, font=\LARGE] at ($(x'1)!.43!(x'3)$) {\vdots};
    \node [black, font=\LARGE] at ($(z1)!.45!(z3)$) {\vdots};
	
	bend right=90

\end{tikzpicture}

==> Figures/Approach/sensor_fusion.tex <==
\begin{tikzpicture}

% horizontal lanes
\draw[line width=1mm, dashed] (0,0)--(8,0);
\draw[line width=1mm] (0,1)--(8,1);
\draw[line width=1mm] (0,-1)--(2,-1);
\draw[line width=1mm] (4,-1)--(8,-1);

% vertical lanes
\draw[line width=1mm] (2,-3)--(2,-1);
\draw[line width=1mm, dashed] (3,-3)--(3,-1);
\draw[line width=1mm] (4,-3)--(4,-1);

\node at (3.5,-2) {\includegraphics[height=5.5mm,angle=90,origin=c]{Figures/green_car.png}};
\node at (2.4,-1.3) (car1) {\includegraphics[height=5.5mm,angle=100,origin=c]{Figures/cyan_car.png}};
\node at (5.2, -0.4) (car2) {\includegraphics[height=5.5mm]{Figures/cyan_car.png}};
\node at (1.2, -0.4) (car3) {\includegraphics[height=5.5mm]{Figures/blue_car.png}};

\node[draw, rectangle, fill=lightgray, minimum width=2cm, minimum height = 2.25cm, fill opacity=0.6,rotate around={100:(0,0.5)}] (node1) at ($ (car1) + (-0.75,0.95) $) {};

\node[draw, rectangle, fill=lightgray, minimum width=2.25cm, minimum height = 2cm, fill opacity=0.6] (node2) at ($ (car2) + (1.67,0) $) {};

\node[] (node5) at ($ (car2) + (-0.1,0) $) {\textbf{2}};
\node[] (node6) at ($ (car1) + (0,-0.1) $) {\textbf{1}};

\end{tikzpicture}

==> Figures/Qualitative/DriverSensorModel/constantspeed.tex <==
\begin{tikzpicture}
[
    every label/.append style={font=\scriptsize},
    every edge/.append style={nodes={font=\scriptsize}}
  ]

    \definecolor{olivegreen}{rgb}{0,0.6,0}
    \definecolor{lightteal}{rgb}{0,0.7,0.7}
    
    \node(input) [label={[align=center]below: \small $s_{h}^{1:T}$}] {\input{Figures/Qualitative/DriverSensorModel/input/12090_traj_const}};

    \node(output1) [label={[align=center]below: \small likelihood: 0.472}][right =3.5em of input] {\includegraphics[width=0.22\textwidth,trim={1.95cm 0cm 0.25cm 1cm},clip]{Figures/Qualitative/DriverSensorModel/input/12090_mode_1_0.47194716_const.png}};
    
    \node(output2) [label={[align=center]below: \small likelihood: 0.403}][right =1em of output1] {\includegraphics[width=0.22\textwidth,trim={1.95cm 0cm 0.25cm 1cm},clip]{Figures/Qualitative/DriverSensorModel/input/12090_mode_2_0.40341994_const.png}};
    
    \node(gt) [label={[align=center]below: \small Ground Truth}][right =1em of output2] {\includegraphics[width=0.22\textwidth,trim={1.95cm 0cm 0.25cm 1cm},clip]{Figures/Qualitative/DriverSensorModel/input/12090_gt_const.png}};
    
    \node(car) [below right=-0.65em and -1em of gt.west] {\includegraphics[height=2.5mm]{Figures/cyan_car.png}};
    
    \node(car1) [below right=-0.65em and -1em of output1.west] {\includegraphics[height=2.5mm]{Figures/cyan_car.png}};
    
    \node(car2) [below right=-0.65em and -1em of output2.west] {\includegraphics[height=2.5mm]{Figures/cyan_car.png}};

	\draw[-stealth, thick, dashed] (input) -- (car1) node[above, midway] {\footnotesize Inference};

\end{tikzpicture}

==> Figures/Qualitative/DriverSensorModel/deceleration.tex <==
\begin{tikzpicture}

    \definecolor{olivegreen}{rgb}{0,0.6,0}
    \definecolor{lightteal}{rgb}{0,0.7,0.7}

    \node(input) [label={[align=center]below: \small $s_{h}^{1:T}$}] {\input{Figures/Qualitative/DriverSensorModel/input/559_traj_dec}};

    \node(output1) [label={[align=center]below: \small likelihood: 0.780}][right =3.5em of input] {\includegraphics[width=0.22\textwidth,trim={1.95cm 0cm 0.25cm 1cm},clip]{Figures/Qualitative/DriverSensorModel/input/559_mode_1_0.7801448_dec.png}};
    
    \node(output2) [label={[align=center]below: \small likelihood: 0.166}][right =1em of output1] {\includegraphics[width=0.22\textwidth,trim={1.95cm 0cm 0.25cm 1cm},clip]{Figures/Qualitative/DriverSensorModel/input/559_mode_2_0.16552146_dec.png}};
    
    \node(gt) [label={[align=center]below: \small Ground Truth}][right =1em of output2] {\includegraphics[width=0.22\textwidth,trim={1.95cm 0cm 0.25cm 1cm},clip]{Figures/Qualitative/DriverSensorModel/input/559_gt_dec.png}};
    
    \node(car) [below right=-0.65em and -1em of gt.west] {\includegraphics[height=2.5mm]{Figures/cyan_car.png}};
    
    \node(car1) [below right=-0.65em and -1em of output1.west] {\includegraphics[height=2.5mm]{Figures/cyan_car.png}};
    
    \node(car2) [below right=-0.65em and -1em of output2.west] {\includegraphics[height=2.5mm]{Figures/cyan_car.png}};

	\draw[-stealth, thick, dashed] (input) -- (car1) node[above, midway] {\footnotesize Inference};

\end{tikzpicture}

==> Figures/Qualitative/DriverSensorModel/input/12090_traj_const.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
width=3.25cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=1005.74407043457, xmax=1009.35096130371,
xtick style={color=black},
ticks={none},
y grid style={white!69.0196078431373!black},
ymin=979.03876953125, ymax=983.311206054687,
ytick style={color=black},
x dir=reverse,
y dir=reverse,
axis equal image
]
\addplot [draw=orange, fill=orange, mark=*, only marks, mark size=0.15em]
table{%
x  y
1005.90802001953 983.117004394531
1006.33001708984 982.741027832031
1006.73999023438 982.351013183594
1007.13702392578 981.945983886719
1007.52001953125 981.526977539062
1007.88702392578 981.093994140625
1008.23797607422 980.648010253906
1008.57299804688 980.189025878906
1008.88897705078 979.716979980469
1009.18701171875 979.232971191406
};
\end{axis}

\end{tikzpicture}


==> Figures/Qualitative/DriverSensorModel/input/16899_traj_const.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=1001.08013305664, xmax=1005.5208190918,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=980.925173950195, ymax=984.155819702148,
ytick style={color=black}
]
\addplot [draw=color0, fill=color0, mark=*, only marks, scatter]
table{%
x  y
1001.28198242188 984.008972167969
1001.74200439453 983.692016601562
1002.20001220703 983.3740234375
1002.65502929688 983.056030273438
1003.10797119141 982.734985351562
1003.55700683594 982.411987304688
1004.00402832031 982.085021972656
1004.44598388672 981.754028320312
1004.88500976562 981.416015625
1005.31896972656 981.072021484375
};
\end{axis}

\end{tikzpicture}


==> Figures/Qualitative/DriverSensorModel/input/19839_traj_const.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=984.87707824707, xmax=986.568905639648,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=972.643911743164, ymax=978.52008972168,
ytick style={color=black}
]
\addplot [draw=color0, fill=color0, mark=*, only marks, scatter]
table{%
x  y
984.953979492188 978.252990722656
985.166015625 977.676025390625
985.366027832031 977.093994140625
985.554016113281 976.507995605469
985.731994628906 975.9169921875
985.901000976562 975.322021484375
986.059997558594 974.723999023438
986.210998535156 974.122985839844
986.35498046875 973.518005371094
986.492004394531 972.911010742188
};
\end{axis}

\end{tikzpicture}


==> Figures/Qualitative/DriverSensorModel/input/5478_traj_dec.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
width=3cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=999.106594848633, xmax=1004.32937927246,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=996.834130859375, ymax=998.107885742187,
ytick style={color=black}
]
\addplot [draw=color0, fill=color0, mark=*, only marks, scatter]
table{%
x  y
1004.09197998047 996.892028808594
1003.40197753906 997.070007324219
1002.75299072266 997.232971191406
1002.14398193359 997.382019042969
1001.57702636719 997.515991210938
1001.05102539062 997.638977050781
1000.56597900391 997.752014160156
1000.12097167969 997.856018066406
999.713989257812 997.955017089844
999.343994140625 998.049987792969
};
\end{axis}

\end{tikzpicture}


==> Figures/Qualitative/DriverSensorModel/input/559_traj_dec.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
width=3.25cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=1020.19179382324, xmax=1020.50419006348,
xtick style={color=black},
ticks=none,
% xtick={1020,1020.2,1020.4},
% xticklabels={0.1,0.2,0.3,0.4,0.5,0.6},
% ytick={1002.9,1003.1,1020.3},
% xticklabels={0.1,0.2,0.3,0.4,0.5,0.6},
y grid style={white!69.0196078431373!black},
ymin=1002.7746307373, ymax=1003.22237854004,
ytick style={color=black},
x dir=reverse,
axis equal image
]
\addplot [draw=orange, fill=orange, mark=*, only marks, mark size=0.15em]
table{%
x  y
1020.48999023438 1003.20202636719
1020.43402099609 1003.12200927734
1020.38500976562 1003.05102539062
1020.34197998047 1002.98901367188
1020.30499267578 1002.93701171875
1020.27398681641 1002.89300537109
1020.25 1002.85900878906
1020.23199462891 1002.83197021484
1020.21801757812 1002.81298828125
1020.20599365234 1002.79498291016
};
\end{axis}

\end{tikzpicture}


==> Figures/Qualitative/DriverSensorModel/input/6130_traj_const.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=1002.85214233398, xmax=1007.02883911133,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=978.984637451172, ymax=982.886334228515,
ytick style={color=black}
]
\addplot [draw=color0, fill=color0, mark=*, only marks, scatter]
table{%
x  y
1003.0419921875 982.708984375
1003.50897216797 982.364990234375
1003.96398925781 982.008972167969
1004.40899658203 981.640014648438
1004.84301757812 981.258972167969
1005.26501464844 980.864990234375
1005.67602539062 980.4580078125
1006.07598876953 980.039001464844
1006.46301269531 979.606994628906
1006.83898925781 979.161987304688
};
\end{axis}

\end{tikzpicture}


==> Figures/Qualitative/DriverSensorModel/input/836_traj_dec.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
width=3.5cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=958.071356201172, xmax=968.755670166016,
xtick style={color=black},
ticks=none,
% xtick={1020,1020.2,1020.4},
% xticklabels={0.1,0.2,0.3,0.4,0.5,0.6},
% ytick={1002.9,1003.1,1020.3},
% xticklabels={0.1,0.2,0.3,0.4,0.5,0.6},
y grid style={white!69.0196078431373!black},
ymin=1000, ymax=1003,
ytick style={color=black},
x dir=reverse,
y dir=reverse,
axis equal image
]
\addplot [draw=orange, fill=orange, mark=*, only marks, mark size=0.15em]
table{%
x  y
968.27001953125 1000.79797363281
967.116027832031 1000.98498535156
965.982971191406 1001.16998291016
964.869995117188 1001.35198974609
963.776977539062 1001.53198242188
962.702026367188 1001.71002197266
961.643981933594 1001.88500976562
960.601013183594 1002.05798339844
959.572021484375 1002.22998046875
958.557006835938 1002.39898681641
};
\end{axis}

\end{tikzpicture}

